Scheduling Kernels via Configuration LP

Makespan minimization (on parallel identical or unrelated machines) is arguably the most natural and studied scheduling problem. A common approach in practical algorithm design is to reduce the size of a given instance by a fast preprocessing step while being able to recover key information even after this reduction. This notion is formally studied as kernelization (or simply, kernel) -- a polynomial time procedure which yields an equivalent instance whose size is bounded in terms of some given parameter. It follows from known results that makespan minimization parameterized by the longest job processing time $p_{\max}$ has a kernelization yielding a reduced instance whose size is exponential in $p_{\max}$. Can this be reduced to polynomial in $p_{\max}$? We answer this affirmatively not only for makespan minimization, but also for the (more complicated) objective of minimizing the weighted sum of completion times, also in the setting of unrelated machines when the number of machine kinds is a parameter. Our algorithm first solves the Configuration LP and based on its solution constructs a solution of an intermediate problem, called huge $N$-fold integer programming. This solution is further reduced in size by a series of steps, until its encoding length is polynomial in the parameters. Then, we show that huge $N$-fold IP is in NP, which implies that there is a polynomial reduction back to our scheduling problem, yielding a kernel. Our technique is highly novel in the context of kernelization, and our structural theorem about the Configuration LP is of independent interest. Moreover, we show a polynomial kernel for huge $N$-fold IP conditional on whether the so-called separation subproblem can be solved in polynomial time. Considering that integer programming does not admit polynomial kernels except for quite restricted cases, our "conditional kernel" provides new insight.

==> tikz/objectiveReduction.tikz <==
\begin{tikzpicture}[node distance=.5cm]
\tikzstyle{fitter}=[draw,inner sep=1pt]
\newcommand{\QuadToLinColor}{orange!70}
\newcommand{\dimRedColor}{violet!50}
\newcommand{\objRedColor}{yellow!60!black}
\newcommand{\dimExpansionColor}{red!50}
\newcommand{\LinToQuadColor}{blue!50}


\begin{scope}
  %\node (qh) {sep quad huge $N$-fool IP};
  \node[fill=\QuadToLinColor,minimum width=1.6cm] (qh-obj) {$f(\vex)$};
  \node[below of=qh-obj] (qh-poly) {$\vex \in [\vel,\veu]$};
  \node[below of=qh-poly] (qh-dim) {$Nt$};

  \node[fitter,fit=(qh-obj)(qh-poly)(qh-dim)] (qhfit) {};
\end{scope}

\begin{scope}[yshift=-3cm]
  %\node (qh) {RED sep quad huge $N$-fool IP};
  \node[fill=\LinToQuadColor] (qh-obj) {$\tilde{f}(\vex)$};
  \node[below of=qh-obj] (qh-poly) {$\vex \in [\vel,\veu]$};
  \node[below of=qh-poly] (qh-dim) {$Nt$};

  \node[below of=qh-dim,yshift=-.2cm,xshift=1cm] (qh-ex1) {$\tilde{f}_{\max} = Nt (ND^2)^{O((t\bar{\tau})^3)} \vex_{\max}$};
  \node[below of=qh-ex1] (qh-ex2) {$\langle \coeff(\tilde{f}) \rangle = O((t\bar{\tau})^3) \log(ND) + \|\vemu\|_\infty$};

  \node[fitter,fit=(qh-obj)(qh-poly)(qh-dim)] (qhrfit) {};
\end{scope}


\begin{scope}[xshift=5.5cm]
  %\node (lh) {lin obj};
  \node[fill=\QuadToLinColor] (lh-obj) {$g(\vex,\vez) = (\vealpha,\vebeta)(\vez,\vex)$};
  \node[below of=lh-obj] (lh-poly) {$(\vex,\vez) \in P$};
  \node[below of=lh-poly,fill=\dimRedColor] (lh-dim) {$2Nt$};
  %\node[below of=lh-dim] (lh-ex1) {$\vez = (\vex)^2$};

  \node[fitter,fit=(lh-obj)(lh-poly)(lh-dim)] (lhfit) {};
\end{scope}

\begin{scope}[xshift=5.5cm,yshift=-3cm]
  %\node (lh) {lin RED obj};
  \node[fill=\LinToQuadColor] (lh-obj) {$\tilde{g}(\vex,\vez) = (\tilde{\vealpha},\tilde{\vebeta})(\vez,\vex)$};
  \node[below of=lh-obj] (lh-poly) {$(\vex,\vez) \in P$};
  \node[below of=lh-poly,fill=\dimExpansionColor] (lh-dim) {$2Nt$};
  \node[below of=lh-dim, xshift=1.5cm,yshift=-.2cm] (lh-ex1) {$\langle \tilde{\alpha}_i \rangle = O((t\bar{\tau})^3) \log(ND) + \|\vemu\|_\infty$};
  \node[below of=lh-ex1] (lh-ex2) {$\langle \tilde{\beta}_i \rangle = O((t\bar{\tau})^3) \log(ND) + \|\vemu\|_\infty$};

  \node[fitter,fit=(lh-obj)(lh-poly)(lh-dim)] (lhrfit) {};
\end{scope}




\begin{scope}[xshift=10cm]
  %\node (lrd) {lin obj red dim};
  \node[fill=\objRedColor] (lrd-obj) {$(\veA,\veB)(\veX,\veZ)$};
  \node[below of=lrd-obj] (lrd-poly) {$(\veX,\veZ) \in Q$};
  \node[below of=lrd-poly,fill=\dimRedColor] (lrd-dim) {$2t\bar{\tau}$};
  %\node[below of=lh-dim] (lh-ex1) {$\vez = (\vex)^2$};

  \node[fitter,fit=(lrd-obj)(lrd-poly)(lrd-dim)] (lrdfit) {};
\end{scope}

\begin{scope}[xshift=10cm,yshift=-3cm]
  %\node (lrd) {lin RED obj red dim};
  \node[fill=\objRedColor] (lrd-obj) {$(\tilde{\veA},\tilde{\veB})(\veX,\veZ)$};
  \node[below of=lrd-obj] (lrd-poly) {$(\veX,\veZ) \in Q$};
  \node[below of=lrd-poly,fill=\dimExpansionColor] (lrd-dim) {$2t\bar{\tau}$};
  %\node[below of=lh-dim] (lh-ex1) {$\vez = (\vex)^2$};

  \node[fitter,fit=(lrd-obj)(lrd-poly)(lrd-dim)] (rlrdfit) {};
\end{scope}


  \draw[->,line width=4pt,color=\QuadToLinColor] (qhfit) to node[midway,yshift=.8cm,color=black] {\rotatebox{45}{linearize}} (lhfit);
  \draw[->,line width=4pt,color=\dimRedColor] (lhfit) to node[midway,yshift=.8cm,color=black] {\rotatebox{45}{aggregate}}(lrdfit);
  \draw[->,line width=4pt,color=\objRedColor] (lrdfit) to node[midway,xshift=.7cm,color=black] {reduce} (rlrdfit);
  \draw[->,line width=4pt,color=\dimExpansionColor] (rlrdfit) to node[midway,yshift=0.9cm,xshift=.3cm,color=black] {\rotatebox{45}{deaggregate}} (lhrfit);
  \draw[->,line width=4pt,color=\LinToQuadColor] (lhrfit) to node[midway,yshift=0.9cm,color=black] {\rotatebox{45}{delinearize}} (qhrfit);
\end{tikzpicture}

